Proximity Features: Privacy-Compliant Cold-Start Personalization at Airbnb

Personalization in two-sided marketplaces relies heavily on user-level features, yet for platforms with infrequent, high-consideration purchases, a large fraction of users lack sufficient history for effective recommendation, spanning both paid and organic channels. At Airbnb, a substantial share of search requests comes from logged-out or first-time users, with this challenge especially pronounced on paid-channel landing pages, leaving traditional user-level features unavailable for a large fraction of traffic. Privacy regulations and increasing restrictions on third-party cookies further limit identifier-based tracking for non-essential use cases. This paper introduces Proximity Features, a privacy-compliant feature system that groups users by geographic proximity using geo-IP data and an adaptive clustering algorithm, producing aggregated user-level signals for groups of approximately 1,000 nearby users without requiring a persistent individual identifier at inference time. Privacy is preserved by design: the pipeline operates on consented, aggregated data only within consent-gated privacy controls. The system is deployed in production at Airbnb, serving multiple surfaces including marketing landing pages and destination recommendation, with engagement emails integration under way. Online A/B experiments demonstrate statistically significant lifts in bookings, with the largest gains observed among users with absent or stale history.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  node distance=0.9cm and 1.2cm,
  box/.style={draw, rounded corners, minimum width=2.4cm, minimum height=0.7cm,
              align=center, font=\small},
  data/.style={box, fill=blue!12},
  process/.style={box, fill=yellow!25},
  store/.style={box, fill=green!15},
  model/.style={box, fill=orange!15},
  extdata/.style={box, fill=gray!12},
  arr/.style={-{Stealth[length=2mm]}, thick},
  darr/.style={-{Stealth[length=2mm]}, thick, dashed},
  label/.style={font=\small\bfseries, fill=white, inner sep=2pt},
  note/.style={font=\scriptsize, text=gray!70!black},
]

% ===== OFFLINE (left) =====
\node[label] (offline-label) at (-2.8, 5.8) {Offline Pipeline};

\node[extdata] (visits) at (-4.2, 4.8) {Site Visit Logs};
\node[extdata] (geoip) at (-1.4, 4.8) {Geo-IP Database};

\node[process, fill=yellow!30] (consent) at (-2.8, 3.6) {Consent Filter};

\node[process, fill=yellow!35, minimum width=3.2cm] (cluster) at (-2.8, 2.4)
  {Adaptive Clustering\\[-1pt]\scriptsize Algorithm~\ref{alg:clustering}};

\node[data] (records) at (-2.8, 1.2) {Proximity Records\\[-1pt]\scriptsize(ip $\to$ key mapping)};

\node[process] (featcomp) at (-2.8, 0.0) {Feature Platform\\[-1pt]\scriptsize(daily aggregation)};

\node[store, minimum width=3.2cm] (kvstore) at (-2.8, -1.2)
  {Distributed KV Store\\[-1pt]\scriptsize(key $\to$ features)};

% Offline arrows
\draw[arr] (visits) -- (consent);
\draw[arr] (geoip) -- (consent);
% Bootstrap path (dashed): consent -> clustering -> records
\draw[darr] (consent) -- (cluster) node[note, midway, right, xshift=2pt] {bootstrap};
\draw[darr] (cluster) -- (records);
% Daily path (solid): consent -> records (routed around left side)
\draw[arr] (consent.west) -- ++(-0.6,0) |- (records.west)
  node[note, pos=0.5, left, xshift=18pt, yshift=-8pt] {daily refresh};
% Records onward
\draw[arr] (records) -- (featcomp);
\draw[arr] (featcomp) -- (kvstore);

% ===== ONLINE (right) =====
\node[label] (online-label) at (3.2, 5.8) {Online Serving};

% Two input sources side by side
\node[extdata] (visitor) at (2.0, 4.8) {User Request\\[-1pt]\scriptsize(\texttt{client\_ip})};
\node[extdata] (emails) at (4.6, 4.8) {Engagement Emails\\[-1pt]\scriptsize(\texttt{user\_id})};

\node[process, minimum width=3.4cm] (api) at (3.2, 3.4)
  {Serving API\\[-1pt]\scriptsize(ip or user\_id $\to$ proximity key)};

\node[store] (kvonline) at (3.2, 1.8)
  {Feature Fetch\\[-1pt]\scriptsize(key $\to$ features)};

\node[model, minimum width=3.4cm] (models) at (3.2, 0.0)
  {ML Models\\[-1pt]\scriptsize Search \textbar{} Marketing \textbar{} Recommendation};

% Online arrows
\draw[arr] (visitor) -- (api);
\draw[arr] (emails) -- (api);
\draw[arr] (api) -- (kvonline);
\draw[arr] (kvonline) -- (models);

% KV store to online fetch (cross-connection)
\draw[arr] (kvstore.east) -- ++(0.6,0) |- (kvonline.west);

% Feature Platform to ML models (offline training)
\draw[darr] (featcomp.east) -- ++(0.6,0) |- (models.west);
\node[note, anchor=east] at (1.0, 0.25) {offline training};

% On-the-fly key computation annotation
\node[note, anchor=west] at (5.2, 3.2) {on-the-fly key};
\node[note, anchor=west] at (5.2, 2.85) {if absent};

% Geo-IP fallback for new IPs
\node[extdata, minimum width=1.8cm] (geoonline) at (7.1, 4.8)
  {Geo-IP\\[-1pt]\scriptsize Lookup};
\draw[darr] (api.east) -| (geoonline.south);
\node[note, anchor=east] at (6.2, 3.6) {\scriptsize new IPs};

% Dashed box around offline
\draw[dashed, gray, rounded corners=6pt]
  (-5.6, -0.6) rectangle (-0.0, 5.4);

% Dashed box around online
\draw[dashed, gray, rounded corners=6pt]
  (0.6, -0.6) rectangle (8.2, 5.4);

\end{tikzpicture}


==> figures/cohorts.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=\columnwidth,
  height=4.5cm,
  bar width=14pt,
  ylabel={Booking Lift (\%)},
  ylabel style={font=\small},
  symbolic x coords={Never-Booked, Dormant, Active, New-Guest},
  xtick=data,
  xticklabel style={font=\small},
  yticklabel style={font=\small},
  ymin=-0.15, ymax=0.65,
  ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
  nodes near coords,
  every node near coord/.append style={
    font=\scriptsize\bfseries,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill,
    above,
  },
  axis lines*=left,
  enlarge x limits=0.2,
  ymajorgrids=true,
  xmajorgrids=false,
  major grid style={gray!20},
]
\addplot[
  fill=blue!50, draw=blue!70,
] coordinates {
  (Never-Booked, 0.33)
  (Dormant, 0.27)
  (Active, 0.15)
  (New-Guest, -0.04)
};
\end{axis}
\end{tikzpicture}

\smallskip
{\small
\begin{tabular}{lrr}
  \toprule
  Cohort & Traffic Share & P-Value \\
  \midrule
  Never-Booked     & 65\%  & 0.17 \\
  Dormant       & 11\%  & 0.11 \\
  Active        & 23\%  & 0.16 \\
  New-Guest & ${<}1\%$ & 0.78 \\
  \bottomrule
\end{tabular}
}


==> figures/qualitative.tex <==
\begin{tikzpicture}[
  font=\small,
  userbox/.style={draw, rounded corners=3pt, fill=gray!8, minimum width=2.2cm,
    minimum height=0.7cm, align=center, font=\small},
  listbox/.style={align=left, font=\small, text width=3.0cm, inner sep=2pt},
  header/.style={font=\small\bfseries, align=center},
  arr/.style={-{Stealth[length=2mm]}, thick, gray},
  arrbold/.style={-{Stealth[length=2.5mm]}, very thick, black},
]

% Headers
\node[header] at (0, 2.8) {User};
\node[header] at (3.0, 2.8) {Before\\[-2pt]\scriptsize(no proximity features)};
\node[header] at (6.9, 2.8) {After\\[-2pt]\scriptsize(with proximity features)};

% Horizontal rule
\draw[gray!40, thick] (-1.2, 2.2) -- (9.6, 2.2);

% --- Row 1: Tokyo ---
\node[userbox] (u1) at (0, 1.2) {Logged-out\\[-1pt]\scriptsize from Tokyo};

\node[listbox, anchor=west] (b1) at (2.2, 1.2) {%
  1.~Paris\\
  2.~Barcelona\\
  3.~London\\
  4.~Rome};

\node[listbox, anchor=west, font=\small\bfseries] (a1) at (6.3, 1.2) {%
  1.~Tokyo\\
  2.~Osaka\\
  3.~Fukuoka\\
  4.~Sapporo\\
  5.~Kyoto};

\draw[arr] (u1.east) -- (b1.west);
\draw[arrbold] (b1.east) -- (a1.west);

% Divider
\draw[gray!25, dashed] (-1.2, -0.2) -- (9.6, -0.2);

% --- Row 2: San Jose ---
\node[userbox] (u2) at (0, -1.5) {Logged-out\\[-1pt]\scriptsize from San Jose};

\node[listbox, anchor=west] (b2) at (2.2, -1.5) {%
  1.~Paris\\
  2.~Barcelona\\
  3.~London\\
  4.~Rome};

\node[listbox, anchor=west, font=\small\bfseries] (a2) at (6.3, -1.5) {%
  1.~San Diego\\
  2.~Las Vegas\\
  3.~Big Bear Lake\\
  4.~Los Angeles\\
  5.~Joshua Tree};

\draw[arr] (u2.east) -- (b2.west);
\draw[arrbold] (b2.east) -- (a2.west);

\end{tikzpicture}

